Distributed Model Predictive Control for Periodic Cooperation of Multi-Agent Systems

We consider multi-agent systems with heterogeneous, nonlinear agents subject to individual constraints that want to achieve a periodic, dynamic cooperative control goal which can be characterised by a set and a suitable cost. We propose a sequential distributed model predictive control (MPC) scheme in which agents sequentially solve an individual optimisation problem to track an artificial periodic output trajectory. The optimisation problems are coupled through these artificial periodic output trajectories, which are communicated and penalised using the cost that characterises the cooperative goal. The agents communicate only their artificial trajectories and only once per time step. We show that under suitable assumptions, the agents can incrementally move their artificial output trajectories towards the cooperative goal, and, hence, their closed-loop output trajectories asymptotically achieve it. We illustrate the scheme with a simulation example.

==> synchonisation_y1.tex <==
\begin{tikzpicture}

\definecolor{red}{RGB}{214,39,40}
\definecolor{grey}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,127,14}
\definecolor{green}{RGB}{44,160,44}
\definecolor{lgrey}{RGB}{204,204,204}
\definecolor{blue}{RGB}{31,119,180}

\begin{axis}[
height=\axisheight,
legend cell align={left},
legend style={fill opacity=0.8, 
              draw opacity=1,
              text opacity=1,
              anchor=south west,
              at={(0.65,0.03)},
              draw=lgrey,
              font=\small},
minor tick num=2,
minor xtick={-1,1,2,3,4,6,7,8,9,11,12,13,14,16,17,18,19,21,22,23,24,26,27,28,29,31},
minor ytick={0.98,1.02,1.04,1.06,1.08,1.12,1.14,1.16,1.18,1.22,1.24,1.26,1.28,1.32,1.34,1.36,1.38,1.42,1.44,1.46,1.48,1.52},
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={grey},
xlabel={\(\displaystyle t\) (time steps)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick distance=10,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
y grid style={grey},
ylabel={\(\displaystyle y_{i,1}\)},
ymajorgrids,
ymin=0.975, ymax=1.525,
ytick distance=0.2,
ytick style={color=black},
ytick={0.9,1,1.1,1.2,1.3,1.4,1.5,1.6},
label style={font=\small},
tick label style={font=\footnotesize}
]
\addplot [blue, thick]
table {%
0 1.5
1 1.5
2 1.36367189822265
3 1.29795738479325
4 1.2688497288823
5 1.26372354981297
6 1.27524397255271
7 1.29997214150768
8 1.33396177470427
9 1.3659068303146
10 1.36484437975594
11 1.34537897087761
12 1.30373658852882
13 1.27606165067014
14 1.26235388022253
15 1.26228168038501
16 1.2751083121511
17 1.30003137986278
18 1.33397212723407
19 1.36587317749519
20 1.36485843959436
21 1.34542182196256
22 1.30383006625521
23 1.2761250538856
24 1.26239022479316
25 1.26228855723797
26 1.275084694485
27 1.29997747916682
28 1.33389410239472
29 1.36579616961187
30 1.36485529058592
};
\addlegendentry{Agent 1}
\addplot [orange, dotted, thick]
table {%
0 1
1 1
2 1.13476055414273
3 1.2085497755265
4 1.23983598329631
5 1.25636500571885
6 1.27422627403073
7 1.30028739681784
8 1.33431249261235
9 1.36610037780524
10 1.36492681952048
11 1.34540651673254
12 1.30374322638613
13 1.27606146151523
14 1.26235375858237
15 1.26228230665564
16 1.27510935366353
17 1.30003253726
18 1.33397325153109
19 1.36587409882271
20 1.3648586875966
21 1.34542019000646
22 1.30382821223971
23 1.27612310580354
24 1.26239006550295
25 1.26228939669277
26 1.27508588433952
27 1.29997870744922
28 1.33389525434277
29 1.36579710029422
30 1.36485554238365
};
\addlegendentry{Agent 2}
\addplot [green, dash pattern=on 1pt off 3pt on 3pt off 3pt, thick]
table {%
0 1.5
1 1.5
2 1.39206750477056
3 1.3139033504146
4 1.27588477550655
5 1.26618547020561
6 1.2758866760767
7 1.30004756305792
8 1.33391764916176
9 1.36586518108483
10 1.36482141367878
11 1.34536546248274
12 1.3037291241081
13 1.27605644931964
14 1.26235344208633
15 1.26228359305843
16 1.27511098123899
17 1.30003411398415
18 1.33397469549538
19 1.365875269818
20 1.36485902976331
21 1.34541820130289
22 1.30382596523038
23 1.27612072025615
24 1.26238987907946
25 1.26229040615731
26 1.27508730510639
27 1.29998018191174
28 1.33389665753283
29 1.36579825817412
30 1.36485588281773
};
\addlegendentry{Agent 3}
\addplot [red, dashed, thick]
table {%
0 1.4
1 1.4
2 1.33136863731788
3 1.28768234739805
4 1.26634412070199
5 1.26339464420366
6 1.27534025539984
7 1.30007565542465
8 1.33401763345289
9 1.36593106879197
10 1.36485232200044
11 1.34537479941008
12 1.30373014102333
13 1.27605441130877
14 1.26235330311073
15 1.26228473286411
16 1.27511261748591
17 1.30003585464789
18 1.33397639460846
19 1.36587670649909
20 1.36485948138612
21 1.34541577152983
22 1.30382323805451
23 1.27611779467721
24 1.26238966122165
25 1.26229162122154
26 1.27508900491434
27 1.29998195566932
28 1.33389837038618
29 1.36579970004425
30 1.36485633790141
};
\addlegendentry{Agent 4}
\end{axis}

\end{tikzpicture}


==> synchronisation_pos.tex <==
\begin{tikzpicture}

\definecolor{red}{RGB}{214,39,40}
\definecolor{grey}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,127,14}
\definecolor{green}{RGB}{44,160,44}
\definecolor{lgrey}{RGB}{204,204,204}
\definecolor{blue}{RGB}{31,119,180}

\begin{axis}[
height=\axisheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lgrey,
  font=\small
},
minor tick num=2,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={grey},
xlabel={\(\displaystyle y_{i,1}\)},
xmajorgrids,
xmin=0.975, xmax=1.525,
xtick distance=10,
xtick style={color=black},
xtick={0.9,1,1.1,1.2,1.3,1.4,1.5,1.6},
y grid style={grey},
ylabel={\(\displaystyle y_{i,2}\)},
ymajorgrids,
ymin=0.845, ymax=2.055,
ytick distance=0.2,
ytick style={color=black},
label style={font=\small},
tick label style={font=\footnotesize},
ytick={0.8,1,1.2,1.4,1.6,1.8,2,2.2}
]
\addplot [blue, thick]
table {%
1.5 0.9
1.5 0.9
1.36367189822265 1.24730927671075
1.29795738479325 1.42809432874941
1.2688497288823 1.50160466728605
1.26372354981297 1.534096229468
1.27524397255271 1.55923151071189
1.29997214150768 1.59107614333468
1.33396177470427 1.63057434182564
1.3659068303146 1.66329906945715
1.36484437975594 1.64442052092345
1.34537897087761 1.60518184472892
1.30373658852882 1.58334531213049
1.27606165067014 1.55782475154538
1.26235388022253 1.54395442912585
1.26228168038501 1.54490856744823
1.2751083121511 1.56074964127108
1.30003137986278 1.5905898820421
1.33397212723407 1.62999122716709
1.36587317749519 1.66294517208033
1.36485843959436 1.644340555951
1.34542182196256 1.60522271124353
1.30383006625521 1.58337928544833
1.2761250538856 1.55788425948793
1.26239022479316 1.54399138502301
1.26228855723797 1.54491282003364
1.275084694485 1.56071888466047
1.29997747916682 1.59052437766909
1.33389410239472 1.62989992889791
1.36579616961187 1.66286453550599
1.36485529058592 1.64437734912815
};
\addlegendentry{Agent 1}
\addplot [line width=0.04pt, black, mark=x, mark size=1.5, mark options={solid}, forget plot, thick]
table {%
1.36488392 1.64443379
1.34461458 1.6042903
1.30176498 1.58080626
1.27345644 1.55465682
1.25950324 1.54053725
1.25921113 1.54123424
1.27182452 1.55680029
1.29687909 1.58676614
1.33183833 1.62737731
1.36571511 1.66277172
1.36488392 1.64443379
};
\addplot [thick, orange, dotted, thick]
table {%
1 2
1 2
1.13476055414273 1.81622789585227
1.2085497755265 1.65680854176638
1.23983598329631 1.57907820245416
1.25636500571885 1.55479925695032
1.27422627403073 1.5625343281175
1.30028739681784 1.59044067782626
1.33431249261235 1.6296826445205
1.36610037780524 1.6627812368581
1.36492681952048 1.64419184700259
1.34540651673254 1.60509572884132
1.30374322638613 1.58331785634609
1.27606146151523 1.55781914079284
1.26235375858237 1.54395420468145
1.26228230665564 1.54490981027582
1.27510935366353 1.56075120044065
1.30003253726 1.59059140100894
1.33397325153109 1.62999260205069
1.36587409882271 1.66294621885062
1.3648586875966 1.64434062267312
1.34542019000646 1.60522004279896
1.30382821223971 1.58337679204158
1.27612310580354 1.55788403065767
1.26239006550295 1.54399135872947
1.26228939669277 1.54491344919932
1.27508588433952 1.56071999938891
1.29997870744922 1.59052567983134
1.33389525434277 1.62990121818167
1.36579710029422 1.66286555465244
1.36485554238365 1.64437741072037
};
\addlegendentry{Agent 2}
\addplot [green, dash pattern=on 1pt off 3pt on 3pt off 3pt, thick]
table {%
1.5 2
1.5 2
1.39206750477056 1.77330106329926
1.3139033504146 1.63348584924123
1.27588477550655 1.56862442579588
1.26618547020561 1.55112752052375
1.2758866760767 1.56159119939515
1.30004756305792 1.59035265586993
1.33391764916176 1.62977014887255
1.36586518108483 1.66285780021119
1.36482141367878 1.64423202754239
1.34536546248274 1.60510916101358
1.3037291241081 1.58332045597955
1.27605644931964 1.55782031548638
1.26235344208633 1.54395427722826
1.26228359305843 1.54491042084192
1.27511098123899 1.56075242541466
1.30003411398415 1.59059291718062
1.33397469549538 1.62999415769896
1.365875269818 1.66294748348379
1.36485902976331 1.64434072759864
1.34541820130289 1.60521676357859
1.30382596523038 1.58337375565377
1.27612072025615 1.55788379302082
1.26238987907946 1.54399130517675
1.26229040615731 1.54491418514208
1.27508730510639 1.56072133243888
1.29998018191174 1.5905272533811
1.33389665753283 1.62990279800772
1.36579825817412 1.66286682822169
1.36485588281773 1.64437752046642
};
\addlegendentry{Agent 3}
\addplot [red, dashed]
table {%
1.4 1.35
1.4 1.35
1.33136863731788 1.45814202672441
1.28768234739805 1.5061460064002
1.26634412070199 1.52570934313746
1.26339464420366 1.53963643648204
1.27534025539984 1.55973278746933
1.30007565542465 1.59068835828276
1.33401763345289 1.63025837085539
1.36593106879197 1.6631440107441
1.36485232200044 1.64435824715098
1.34537479941008 1.6051512904089
1.30373014102333 1.58333062988353
1.27605441130877 1.55782309611213
1.26235330311073 1.54395430517223
1.26228473286411 1.54491094774587
1.27511261748591 1.5607537777287
1.30003585464789 1.59059470317559
1.33397639460846 1.62999604936698
1.36587670649909 1.66294905913533
1.36485948138612 1.6443408948803
1.34541577152983 1.6052127297782
1.30382323805451 1.58337005269286
1.27611779467721 1.55788355031447
1.26238966122165 1.54399121250392
1.26229162122154 1.5449150471676
1.27508900491434 1.56072292935724
1.29998195566932 1.59052915923135
1.33389837038618 1.62990473727602
1.36579970004425 1.66286842027888
1.36485633790141 1.64437769499634
};
\addlegendentry{Agent 4}
\end{axis}

\end{tikzpicture}

